DuplexDrama: A Synthesized Dialogue Dataset with Scenarios, Full-Duplex Behaviors, Expressive Speech, and Sound Events

We present DuplexDrama, the first synthesized spoken dialogue dataset that simultaneously covers four dimensions: (i) complete persona and scenario settings; (ii) three full-duplex behaviors (interruption, backchannel, incomplete); (iii) expressive speech with persona-aligned emotion labels; and (iv) script-aware sound events. DuplexDrama is built via a 4-stage pipeline; quality validation on both scripts and synthesized audio confirms its quality. We have produced more than 2,000 hours audio data with a 64-voice timbre pool spanning 13 personas and 5 age buckets; 3.8% of all turns carry at least one full-duplex behavior. This data has been validated through internal full-duplex model training. We will release a curated subset of 6,400 bilingual dialogues (800 h, Chinese ~500 h + English ~300 h) to advance full-duplex spoken dialogue model research. Data samples are available at our demo page and LLM-judge evaluation prompts will be released with the dataset.

==> figures/figure1_pipeline.tex <==
% figure1_pipeline.tex — Pipeline diagram (Figure 1)
% v8: tool annotations removed; stage 3 relabelled "TTS & Audio Assemble"

\begin{tikzpicture}[
    every node/.style={font=\footnotesize},
    stage/.style={
        rectangle, rounded corners=3pt, draw=#1, thick,
        fill=#1!22, align=center, text width=2.1cm, minimum height=2.4cm,
        inner sep=4pt, font=\footnotesize\bfseries
    },
    emph/.style={
        rectangle, rounded corners=3pt, draw=#1, thick,
        fill=#1!22, align=center, text width=2.1cm, minimum height=2.4cm,
        inner sep=4pt, font=\footnotesize\bfseries
    },
    arrow/.style={-{Latex[length=2mm,width=1.8mm]}, thick, draw=black!70}
]

\definecolor{cbBlue}{HTML}{1F78B4}
\definecolor{cbGreen}{HTML}{33A02C}

% ============== INPUT LABEL ==============
\node[align=center, font=\footnotesize]
    (in) at (0,0) {Seed Topic};

% ============== 5 STAGES (icon + label) ==============
\node[stage=cbBlue]
    (s1) at (2.7,0)
    {\includegraphics[height=0.42cm]{figures/icons/robot.pdf}\\[2pt]
     Persona \& Scenario};

\node[stage=cbBlue]
    (s2) at (5.4,0)
    {\includegraphics[height=0.42cm]{figures/icons/script.pdf}\\[2pt]
     Scripts w.\\Behavior, Emotion\\\& Event};

\node[stage=cbBlue]
    (s3) at (8.1,0)
    {\includegraphics[height=0.42cm]{figures/icons/microphone.pdf}\\[2pt]
     TTS \& Audio\\Assemble};

\node[emph=cbBlue]
    (s4) at (10.85,0)
    {\includegraphics[height=0.45cm]{figures/icons/audio.pdf}\\[2pt]
     Construct\\background channel};

\node[stage=cbGreen]
    (s5) at (13.55,0)
    {\includegraphics[height=0.42cm]{figures/icons/knock.pdf}\\[2pt]
     Quality\\Validator};

% ============== Build Stage grouping (s1-s4) ==============
\draw[dashed, draw=black!55, thick, rounded corners=4pt]
    (1.25,-1.35) rectangle (12.25,1.35);
\node[font=\scriptsize\bfseries, text=black!70, anchor=south]
    at (6.75,1.35) {Build Stage};

% ============== OUTPUT LABEL ==============
\node[align=center, font=\footnotesize]
    (out) at (16.2,0) {Long-form\\Dialogue};

% ============== FORWARD ARROWS ==============
\draw[arrow] (in.east)  -- (s1.west);
\draw[arrow] (s1.east)  -- (s2.west);
\draw[arrow] (s2.east)  -- (s3.west);
\draw[arrow] (s3.east)  -- (s4.west);
\draw[arrow] (s4.east)  -- (s5.west);
\draw[arrow] (s5.east)  -- (out.west);

\end{tikzpicture}

==> figures/figure2_event_injection.tex <==
% figure2_event_injection.tex — Script-aware sound-event injection (single column)
%
% Geometry (cm).  Column width is 8.60 cm; this figure is 8.30 cm wide.
%   Asset panel   x in [-1.20,  1.15]   (2.35 wide)
%   match arrow   x in [ 1.15,  1.95]   (0.80 gap)
%   Script panel  x in [ 1.95,  5.20]   (3.25 wide)
%   inject arrow  x in [ 5.20,  5.75]   (0.55 gap)
%   Output panel  x in [ 5.75,  7.10]   (1.35 wide)
%
% All three panels: top y = 1.30, height 2.24, bottom y = -0.94.
% Uniform 0.10 frame inset on ALL four sides, so the inner content area is
%   top y = 1.20, bottom y = -0.84, and 0.10 clear on left and right.
% All three headers therefore span y 1.20 -> 0.90 (never flush with the frame).
% Flow axis (both arrows, matched asset row, matched event_class row): y = -0.36.
% Asset panel and Script panel both end their content at y = -0.84.

\definecolor{cbOrange}{HTML}{E89B3D}
\definecolor{cbBlue}{HTML}{1F78B4}

\begin{tikzpicture}[
    every node/.style={font=\tiny},
    panel/.style={
        rectangle, rounded corners=3pt, draw=black!40, thin,
        inner sep=0pt, fill=blue!3, anchor=north west
    },
    panelout/.style={
        rectangle, rounded corners=3pt, draw=black!40, thin,
        inner sep=0pt, fill=green!5, anchor=north west
    },
    header/.style={
        rectangle, rounded corners=2pt, draw=blue!70!black, fill=blue!18,
        minimum height=0.30cm, inner sep=2pt, anchor=north,
        font=\scriptsize\bfseries
    },
    headerout/.style={
        rectangle, rounded corners=2pt, draw=green!50!black, fill=green!22,
        minimum height=0.30cm, inner sep=2pt, anchor=north,
        font=\scriptsize\bfseries
    },
    row/.style={
        rectangle, rounded corners=2pt, draw=blue!40!black!50, fill=white,
        minimum height=0.30cm, text width=2.01cm, inner sep=2pt,
        align=left, anchor=north west, font=\tiny\ttfamily
    },
    rowmatch/.style={
        rectangle, rounded corners=2pt, draw=cbOrange, fill=cbOrange!25,
        line width=0.8pt,
        minimum height=0.30cm, text width=2.01cm, inner sep=2pt,
        align=left, anchor=north west, font=\tiny\ttfamily\bfseries
    },
    field/.style={
        rectangle, rounded corners=2pt, draw=black!25, fill=gray!8,
        minimum height=0.30cm, text width=2.91cm, inner sep=2pt,
        align=left, anchor=north west, font=\tiny\ttfamily
    },
    fieldmatch/.style={
        rectangle, rounded corners=2pt, draw=cbOrange, fill=cbOrange!25,
        line width=0.8pt,
        minimum height=0.30cm, text width=2.91cm, inner sep=2pt,
        align=left, anchor=north west, font=\tiny\ttfamily
    },
    quote/.style={
        rectangle, rounded corners=2pt, draw=black!25, fill=gray!8,
        text width=2.91cm, inner sep=2pt,
        align=left, anchor=north west, font=\tiny\itshape
    },
    arrow/.style={-{Latex[length=1.6mm,width=1.2mm]}, thick, draw=black!75},
    matcharrow/.style={-{Latex[length=1.6mm,width=1.2mm]}, thick, draw=cbOrange},
    axlabel/.style={font=\tiny\itshape, anchor=south}
]

% ===================== PANELS (top 1.30, bottom -0.94) =====================
\node[panel,    minimum width=2.35cm, minimum height=2.24cm] (asset)  at (-1.20, 1.30) {};
\node[panel,    minimum width=3.25cm, minimum height=2.24cm] (script) at ( 1.95, 1.30) {};
\node[panelout, minimum width=1.35cm, minimum height=2.24cm] (out)    at ( 5.75, 1.30) {};

% Headers inset 0.10 below the frame top, matching the 0.10 left/right inset.
\node[header,    minimum width=2.15cm] at ([yshift=-0.10cm]asset.north)
    {\includegraphics[height=0.22cm]{figures/icons/music.pdf}\ Audio Assets};
\node[header,    minimum width=3.05cm] at ([yshift=-0.10cm]script.north)
    {\includegraphics[height=0.22cm]{figures/icons/script.pdf}\ Dialogue Script};
\node[headerout, minimum width=1.15cm] at ([yshift=-0.10cm]out.north)
    {Output};

% ===================== ASSET LIBRARY (5 rows, pitch 0.33) =====================
\node[row]      (a1) at (-1.10,  0.78) {\includegraphics[height=0.20cm]{figures/icons/bell.pdf}\ doorbell};
\node[row]      (a2) at (-1.10,  0.45) {\includegraphics[height=0.20cm]{figures/icons/book.pdf}\ page\_turn};
\node[row]      (a3) at (-1.10,  0.12) {\includegraphics[height=0.20cm]{figures/icons/footstep.pdf}\ footstep};
\node[rowmatch] (a4) at (-1.10, -0.21) {\includegraphics[height=0.20cm]{figures/icons/knock.pdf}\ object\_hit};
\node[row]      (a5) at (-1.10, -0.54) {\includegraphics[height=0.20cm]{figures/icons/cup.pdf}\ cup\_glass};

% ===================== DIALOGUE SCRIPT =====================
\node[anchor=north west, font=\tiny\bfseries, inner sep=0pt]
    (turn) at (2.05, 0.74) {Turn 4 (HM, A)};

% The trigger word is highlighted; forced alignment of the synthesized speech
% supplies its onset, which is where the event gets mixed in.
\node[quote] (utt) at (2.05, 0.46)
    {``\ldots the pen slipped\\out and
     \textcolor{cbOrange!75!black}{\textbf{hit the floor}}.''};

\node[fieldmatch] (evrow)  at (2.05, -0.21)
    {event\_class:~\textcolor{cbOrange!75!black}{\textbf{object\_hit}}};

\node[field]      (posrow) at (2.05, -0.54)
    {FA onset:~~~~\textcolor{cbOrange!75!black}{\textbf{2.34\,s}}};

% ===================== OUTPUT =====================
\node[anchor=center] (outicon) at (6.425, 0.14)
    {\includegraphics[height=0.50cm]{figures/icons/audio.pdf}};
\node[anchor=center, font=\tiny]  at (6.425, -0.36) {mixed audio};
\node[anchor=center, font=\tiny\itshape, text=gray] at (6.425, -0.70) {speech\,+\,event};

% ===================== FLOW AXIS (y = -0.36) =====================
\draw[matcharrow] (1.18, -0.36) -- (1.87, -0.36);
\node[axlabel, text=cbOrange!75!black] at (1.525, -0.32) {match};

\draw[arrow] (5.23, -0.36) -- (5.68, -0.36);
\node[axlabel] at (5.455, -0.32) {inject};

\end{tikzpicture}


==> figures/figure_data_sample.tex <==
% figure_data_sample.tex — Anatomy of one DuplexDrama sample (single column)
%
% Placed at the top of page 1, column 2.  Column width is 8.60 cm; this
% figure is 8.40 cm wide and 4.09 cm tall.
%
% Three stacked bands, linked by short down-arrows:
%   Band 1  Persona & Scenario   y   0.00 -> -0.88
%   Band 2  Dialogue Script      y  -1.16 -> -2.27
%   Band 3  Multi-Track Audio    y  -2.55 -> -4.09
% Uniform 0.14 inset inside every band.
% Accent colours match Fig. 2: blue = text stages, green = audio output,
% orange = full-duplex / sound-event highlights.

\definecolor{cbBlue}{HTML}{1F78B4}
\definecolor{cbGreen}{HTML}{33A02C}
\definecolor{cbOrange}{HTML}{E89B3D}

\begin{tikzpicture}[
    every node/.style={font=\tiny},
    band/.style={
        rectangle, rounded corners=3pt, draw=black!35, thin,
        inner sep=0pt, fill=blue!3, anchor=north west
    },
    bandaudio/.style={
        rectangle, rounded corners=3pt, draw=black!35, thin,
        inner sep=0pt, fill=green!4, anchor=north west
    },
    blabel/.style={font=\tiny\bfseries, anchor=north west, inner sep=0pt},
    line/.style={font=\tiny, anchor=north west, inner sep=0pt, align=left},
    tag/.style={
        rectangle, rounded corners=1.5pt, draw=cbOrange, fill=cbOrange!22,
        inner xsep=2pt, inner ysep=1pt, anchor=west,
        font=\tiny\ttfamily, text=cbOrange!70!black
    },
    track/.style={
        rectangle, rounded corners=1.5pt, draw=black!22, fill=white,
        inner sep=0pt, anchor=north west
    },
    bgtrack/.style={
        rectangle, rounded corners=1.5pt, draw=black!22, fill=cbGreen!12,
        inner sep=0pt, anchor=north west
    },
    lanelab/.style={font=\tiny, anchor=east, inner sep=0pt},
    down/.style={-{Latex[length=1.4mm,width=1.1mm]}, semithick, draw=black!55}
]

% =====================================================================
% BAND 1 — PERSONA & SCENARIO
% =====================================================================
\node[band, minimum width=8.40cm, minimum height=0.88cm] (b1) at (0,0) {};

\node[blabel, text=cbBlue] at (0.14,-0.09)
    {\includegraphics[height=0.19cm]{figures/icons/user.pdf}\ Persona \& Scenario};

\node[line] at (0.14,-0.35)
    {\textbf{Role 1}~ Lisa, 29, nurse $\cdot$ caring but tired};
\node[line] at (4.40,-0.35)
    {\textbf{Role 2}~ Tom, 31, teacher $\cdot$ supportive};
\node[line] at (0.14,-0.58)
    {\includegraphics[height=0.19cm]{figures/icons/map-pin.pdf}\ home\_living $\cdot$ face\_to\_face
     $\cdot$ bedroom vs living room $\cdot$ 11:30 PM};

\draw[down] (4.20,-0.88) -- (4.20,-1.14);

% =====================================================================
% BAND 2 — DIALOGUE SCRIPT
% =====================================================================
\node[band, minimum width=8.40cm, minimum height=1.11cm] (b2) at (0,-1.16) {};

\node[blabel, text=cbBlue] at (0.14,-1.25)
    {\includegraphics[height=0.19cm]{figures/icons/script.pdf}\ Dialogue Script};

\node[line] (t1) at (0.14,-1.51) {\textbf{Role 1}~ ``I'm so tired from the night shift.''};
\node[line] (t2) at (0.14,-1.74) {\textbf{Role 2}~ ``\texttt{<env: home\_living>} I know, and my day was---''};
\node[line] (t3) at (0.14,-1.97) {\textbf{Role 1}~ ``\texttt{<evt: object\_hit> <emo: Surprised>} Oh no, what happened?''};

\node[tag] at ($(t2.east)+(0.12,0.00)$) {<user\_interrupt>};

\draw[down] (4.20,-2.27) -- (4.20,-2.53);

% =====================================================================
% BAND 3 — MULTI-TRACK AUDIO
% =====================================================================
\node[bandaudio, minimum width=8.40cm, minimum height=1.54cm] (b3) at (0,-2.55) {};

\node[blabel, text=cbGreen!65!black] at (0.14,-2.64)
    {\includegraphics[height=0.19cm]{figures/icons/audio.pdf}\ Multi-Track Audio
     (4 audio files per dialogue)};

% ---- legend on the label line ----
\fill[cbOrange!30, draw=cbOrange, line width=0.4pt]
    (4.70,-2.755) rectangle (4.86,-2.635);
\node[font=\tiny, anchor=west] at (4.90,-2.695) {overlap};
\fill[cbOrange] (6.00,-2.695) circle (0.055);
\node[font=\tiny, anchor=west] at (6.11,-2.695) {event};
\fill[cbGreen!25] (6.90,-2.755) rectangle (7.06,-2.635);
\node[font=\tiny, anchor=west] at (7.10,-2.695) {environment};

% ---- four lanes: track x from 1.10 to 8.26 ----
\node[lanelab] at (1.02,-3.02) {Role 1 speech};
\node[track,   minimum width=7.16cm, minimum height=0.24cm] at (1.10,-2.90) {};
\node[lanelab] at (1.02,-3.30) {Role 2 speech};
\node[track,   minimum width=7.16cm, minimum height=0.24cm] at (1.10,-3.18) {};
\node[lanelab] at (1.02,-3.58) {Role 1 bg};
\node[bgtrack,    minimum width=7.16cm, minimum height=0.24cm] at (1.10,-3.46) {};
\node[lanelab] at (1.02,-3.86) {Role 2 bg};
\node[bgtrack, minimum width=7.16cm, minimum height=0.24cm] at (1.10,-3.74) {};

% ---- environment noise (Role 2 bg, aligned with Role 2 speech turns) ----
\fill[cbGreen!25] (2.90,-3.74) rectangle (6.45,-3.98);

% ---- speech blocks (discrete turns) ----
\fill[cbBlue!55, rounded corners=1pt] (1.30,-3.12) rectangle (2.70,-2.92);
\fill[cbBlue!55, rounded corners=1pt] (4.20,-3.12) rectangle (5.30,-2.92);
\fill[cbBlue!55, rounded corners=1pt] (6.70,-3.12) rectangle (7.95,-2.92);

\fill[cbGreen!55, rounded corners=1pt] (2.90,-3.40) rectangle (4.65,-3.20);
\fill[cbGreen!55, rounded corners=1pt] (5.55,-3.40) rectangle (6.45,-3.20);

% ---- acoustic overlap of the tagged interruption ----
% Translucent so the blue/green turns stay visible underneath; 0.02 overhang
% above the Role 1 lane and below the Role 2 lane so the bracket reads as spanning both.
\fill[cbOrange, opacity=0.28] (4.20,-3.44) rectangle (4.65,-2.88);
\draw[cbOrange, line width=0.6pt] (4.20,-3.44) rectangle (4.65,-2.88);

% ---- injected sound events ----
\fill[cbOrange] (3.40,-3.58) circle (0.055);
\fill[cbOrange] (6.10,-3.58) circle (0.055);

\end{tikzpicture}


==> figures/figure_env_dist.tex <==
% figure_env_dist.tex — Environment background tag distribution (single column)
%
% Vertical bar chart, 7 scene_class categories.  Column width 8.60 cm;
% figure is 8.50 cm wide and 3.80 cm tall.
%
% Geometry (cm).  Plot region:
%   bar plot area    x  in [0.55, 7.85]   (7.30 wide)
%   y range          y  in [0.00, 2.00]   (0% -> 40%, 0.05 per percent)
%   bar slot width   1.04  (7 slots = 7.28)
%   bar width        0.56  (gap 0.18, bar/slot = 54%)
%   x-axis labels    y = -0.10 (45 deg rotated, anchor=north east)
%
% Order left -> right: descending by share.
% (home_living, quiet_indoor, office, street_outdoor,
%  public_lobby, cafe_restaurant, vehicle_inside)

\definecolor{cbBlue}{HTML}{1F78B4}

\begin{tikzpicture}[
    every node/.style={font=\tiny},
    grid/.style={dashed, draw=black!18, thin},
    axis/.style={->, draw=black!55, thin},
    bar/.style={fill=cbBlue!55, draw=cbBlue, thin,
        rounded corners=1.5pt},
    xlab/.style={font=\tiny, anchor=north east, inner sep=1pt,
        rotate=45, align=right}
]

% ============== Y-axis grid (10/20/30/40%) ==============
\foreach \p in {10,20,30,40}{
    \draw[grid] (0.55, \p*0.05) -- (7.85, \p*0.05);
    \node[font=\tiny, text=black!55, anchor=east]
        at (0.50, \p*0.05) {\p\%};
}

% ============== Y-axis line ==============
\draw[axis] (0.55, 0.00) -- (0.55, 2.10);
\draw[axis] (0.55, 0.00) -- (7.95, 0.00);

% ============== 7 BARS (descending by share) ==============
% Slot 1: home_living    32.55%
\filldraw[bar] (1.03, 0.00) rectangle (1.59, 32.55*0.05);
\node[font=\tiny, anchor=south] at (1.31, 32.55*0.05) {32.55\%};
\node[xlab] at (1.31, 0.00) {home\_living};

% Slot 2: quiet_indoor   23.68%
\filldraw[bar] (2.07, 0.00) rectangle (2.63, 23.68*0.05);
\node[font=\tiny, anchor=south] at (2.35, 23.68*0.05) {23.68\%};
\node[xlab] at (2.35, 0.00) {quiet\_indoor};

% Slot 3: office         19.52%
\filldraw[bar] (3.11, 0.00) rectangle (3.67, 19.52*0.05);
\node[font=\tiny, anchor=south] at (3.39, 19.52*0.05) {19.52\%};
\node[xlab] at (3.39, 0.00) {office};

% Slot 4: street_outdoor 11.40%
\filldraw[bar] (4.15, 0.00) rectangle (4.71, 11.40*0.05);
\node[font=\tiny, anchor=south] at (4.43, 11.40*0.05) {11.40\%};
\node[xlab] at (4.43, 0.00) {street\_outdoor};

% Slot 5: public_lobby    5.60%
\filldraw[bar] (5.19, 0.00) rectangle (5.75, 5.60*0.05);
\node[font=\tiny, anchor=south] at (5.47, 5.60*0.05) {5.60\%};
\node[xlab] at (5.47, 0.00) {public\_lobby};

% Slot 6: cafe_restaurant 3.69%
\filldraw[bar] (6.23, 0.00) rectangle (6.79, 3.69*0.05);
\node[font=\tiny, anchor=south] at (6.51, 3.69*0.05) {3.69\%};
\node[xlab] at (6.51, 0.00) {cafe\_restaurant};

% Slot 7: vehicle_inside  3.56%
\filldraw[bar] (7.27, 0.00) rectangle (7.83, 3.56*0.05);
\node[font=\tiny, anchor=south] at (7.55, 3.56*0.05) {3.56\%};
\node[xlab] at (7.55, 0.00) {vehicle\_inside};

\end{tikzpicture}


==> figures/figure_event_dist.tex <==
% figure_event_dist.tex — Top-10 sound-event tags by share (single column)
%
% Vertical bar chart, 10 event_class rows, sorted descending by share.
% Column width 8.60 cm; figure is 8.50 cm wide and 4.50 cm tall.
%
% Geometry (cm).  Plot region:
%   bar plot area    x  in [0.55, 7.95]   (7.40 wide)
%   y range          y  in [0.00, 2.50]   (0% -> 15%, 0.1667 per percent)
%   bar slot width   0.74  (10 slots = 7.40)
%   bar width        0.50  (gap 0.24)
%   x-axis labels    y = -0.05 (45 deg rotated, anchor=north east)
%
% Order left -> right: descending by share.
% 1 pick_put_object, 2 page_turn_or_paper_shuffle,
% 3 phone_tap_or_vibration, 4 body_shift_cloth_move,
% 5 footstep_indoor, 6 keyboard_typing,
% 7 chair_sit_stand, 8 object_hit,
% 9 knock_surface, 10 cloth_rustle

\definecolor{cbOrange}{HTML}{E89B3D}

\begin{tikzpicture}[
    every node/.style={font=\tiny},
    grid/.style={dashed, draw=black!18, thin},
    axis/.style={->, draw=black!55, thin},
    bar/.style={fill=cbOrange!55, draw=cbOrange, thin,
        rounded corners=1.5pt},
    xlab/.style={font=\tiny\ttfamily, anchor=north east, inner sep=1pt,
        rotate=45, align=right}
]

% ============== Y-axis grid (5/10/15%) ==============
\foreach \p in {5,10,15}{
    \draw[grid] (0.55, \p*0.1667) -- (7.95, \p*0.1667);
    \node[font=\tiny, text=black!55, anchor=east]
        at (0.50, \p*0.1667) {\p\%};
}

% ============== Y-axis line ==============
\draw[axis] (0.55, 0.00) -- (0.55, 2.60);
\draw[axis] (0.55, 0.00) -- (8.05, 0.00);

% ============== 10 BARS (descending by share) ==============
% Slot i (i=0..9): slot starts at x = 0.55 + 0.12 + i*0.74
% Bar width 0.50, centered in slot.
% Slot 1: pick_put_object                  12.44%
\filldraw[bar] (0.79, 0.00) rectangle (1.29, 12.44*0.1667);
\node[font=\tiny, anchor=south] at (1.04, 12.44*0.1667) {12.44\%};
\node[xlab] at (1.04, 0.00) {pick\_put\_object};

% Slot 2: page_turn_or_paper_shuffle       8.92%
\filldraw[bar] (1.53, 0.00) rectangle (2.03, 8.92*0.1667);
\node[font=\tiny, anchor=south] at (1.78, 8.92*0.1667) {8.92\%};
\node[xlab] at (1.78, 0.00) {page\_turn\_or\_paper\_shuffle};

% Slot 3: phone_tap_or_vibration           8.48%
\filldraw[bar] (2.27, 0.00) rectangle (2.77, 8.48*0.1667);
\node[font=\tiny, anchor=south] at (2.52, 8.48*0.1667) {8.48\%};
\node[xlab] at (2.52, 0.00) {phone\_tap\_or\_vibration};

% Slot 4: body_shift_cloth_move            8.10%
\filldraw[bar] (3.01, 0.00) rectangle (3.51, 8.10*0.1667);
\node[font=\tiny, anchor=south] at (3.26, 8.10*0.1667) {8.10\%};
\node[xlab] at (3.26, 0.00) {body\_shift\_cloth\_move};

% Slot 5: footstep_indoor                  6.26%
\filldraw[bar] (3.75, 0.00) rectangle (4.25, 6.26*0.1667);
\node[font=\tiny, anchor=south] at (4.00, 6.26*0.1667) {6.26\%};
\node[xlab] at (4.00, 0.00) {footstep\_indoor};

% Slot 6: keyboard_typing                  5.20%
\filldraw[bar] (4.49, 0.00) rectangle (4.99, 5.20*0.1667);
\node[font=\tiny, anchor=south] at (4.74, 5.20*0.1667) {5.20\%};
\node[xlab] at (4.74, 0.00) {keyboard\_typing};

% Slot 7: chair_sit_stand                  4.68%
\filldraw[bar] (5.23, 0.00) rectangle (5.73, 4.68*0.1667);
\node[font=\tiny, anchor=south] at (5.48, 4.68*0.1667) {4.68\%};
\node[xlab] at (5.48, 0.00) {chair\_sit\_stand};

% Slot 8: object_hit                       4.67%
\filldraw[bar] (5.97, 0.00) rectangle (6.47, 4.67*0.1667);
\node[font=\tiny, anchor=south] at (6.22, 4.67*0.1667) {4.67\%};
\node[xlab] at (6.22, 0.00) {object\_hit};

% Slot 9: knock_surface                    4.37%
\filldraw[bar] (6.71, 0.00) rectangle (7.21, 4.37*0.1667);
\node[font=\tiny, anchor=south] at (6.96, 4.37*0.1667) {4.37\%};
\node[xlab] at (6.96, 0.00) {knock\_surface};

% Slot 10: cloth_rustle                    4.22%
\filldraw[bar] (7.45, 0.00) rectangle (7.95, 4.22*0.1667);
\node[font=\tiny, anchor=south] at (7.70, 4.22*0.1667) {4.22\%};
\node[xlab] at (7.70, 0.00) {cloth\_rustle};

\end{tikzpicture}

